From Hierarchical to Relative Hyperbolicity

We provide a simple, combinatorial criteria for a hierarchically hyperbolic space to be relatively hyperbolic by proving a new formulation of relative hyperbolicity in terms of hierarchy structures. In the case of clean hierarchically hyperbolic groups, this criteria characterizes relative hyperbolicity. We apply our criteria to graphs associated to surfaces and prove that the separating curve graph of a surface is relatively hyperbolic when the surface has zero or two punctures. We also recover a celebrated theorem of Brock and Masur on the relative hyperbolicity of the Weil-Petersson metric on Teichmuller space for surfaces with complexity three.

==> Disjoint_Witness_Separating_Curve_Graph.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Disjoint_Witness_Separating_Curve_Graph.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{373.41167183bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.21461488)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Disjoint_Witness_Separating_Curve_Graph.pdf}}%
    \put(0.17832659,0.21920412){\color[rgb]{0.90196078,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15063806\unitlength}\raggedright $W$\end{minipage}}}%
    \put(0.72408069,0.21689697){\color[rgb]{0.90196078,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15063806\unitlength}\raggedright $W$\end{minipage}}}%
    \put(0.18350534,0.0378529){\color[rgb]{0,0.70588235,0}\makebox(0,0)[lt]{\begin{minipage}{0.15063806\unitlength}\raggedright $W^c$\end{minipage}}}%
    \put(0.72837567,0.03498361){\color[rgb]{0,0.70588235,0}\makebox(0,0)[lt]{\begin{minipage}{0.15063806\unitlength}\raggedright $W^c$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> Ordering_for_large_links.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Ordering_for_large_links.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{510.01540813bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.28541931)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Ordering_for_large_links.pdf}}%
    \put(-0.0017794,0.28469089){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05496253\unitlength}\raggedright $x$\end{minipage}}}%
    \put(0.95291438,0.28877918){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18048505\unitlength}\raggedright $y$\end{minipage}}}%
    \put(0.16682185,0.12054607){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26589977\unitlength}\raggedright $\gamma_{U_1}$\end{minipage}}}%
    \put(0.3367871,0.11236509){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.27332716\unitlength}\raggedright $\gamma_{U_2}$\end{minipage}}}%
    \put(0.55960813,0.11230538){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26589977\unitlength}\raggedright $\gamma_{U_3}$\end{minipage}}}%
    \put(0.78020094,0.1205352){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26589977\unitlength}\raggedright $\gamma_{U_4}$\end{minipage}}}%
    \put(0.14082606,0.03664665){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15003283\unitlength}\raggedright $P_{U_1}$\end{minipage}}}%
    \put(0.3496403,0.03422728){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15003283\unitlength}\raggedright $P_{U_2}$\end{minipage}}}%
    \put(0.57994842,0.03499987){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15003283\unitlength}\raggedright $P_{U_3}$\end{minipage}}}%
    \put(0.78568651,0.03945629){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15003283\unitlength}\raggedright $P_{U_4}$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> decomposing_alpha.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'decomposing_alpha.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{328.61158673bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.49470583)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{decomposing_alpha.pdf}}%
    \put(0.11458307,0.28585014){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16023236\unitlength}\raggedright $b_0$\end{minipage}}}%
    \put(0.41788282,0.28585014){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16023236\unitlength}\raggedright $b_2$\end{minipage}}}%
    \put(0.66836676,0.28584969){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15677414\unitlength}\raggedright $b_3$\end{minipage}}}%
    \put(0.87206653,0.28585014){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16023236\unitlength}\raggedright $b_4$\end{minipage}}}%
    \put(0.23690097,0.27672082){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16023236\unitlength}\raggedright $e_1$\end{minipage}}}%
    \put(0.31002352,0.27672082){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16023236\unitlength}\raggedright $e_2$\end{minipage}}}%
    \put(0.53029157,0.27672082){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16023236\unitlength}\raggedright $e_3$\end{minipage}}}%
    \put(0.79537786,0.27672082){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21786989\unitlength}\raggedright $e_4$\end{minipage}}}%
    \put(-0.00276578,0.35160327){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22762558\unitlength}\raggedright $\alpha$\end{minipage}}}%
    \put(0.22137759,0.49992095){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24064833\unitlength}\raggedright $P_{V_1}$\end{minipage}}}%
    \put(0.30082027,0.49992095){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24064833\unitlength}\raggedright $P_{V_2}$\end{minipage}}}%
    \put(0.52560663,0.49992095){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24064833\unitlength}\raggedright $P_{V_3}$\end{minipage}}}%
    \put(0.79295209,0.49992095){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24064833\unitlength}\raggedright $P_{V_4}$\end{minipage}}}%
  \end{picture}%
\endgroup%

